Drug Selection via Joint Push and Learning to Rank

Selecting the right drugs for the right patients is a primary goal of precision medicine. In this manuscript, we consider the problem of cancer drug selection in a learning-to-rank framework. We have formulated the cancer drug selection problem as to accurately predicting 1). the ranking positions of sensitive drugs and 2). the ranking orders among sensitive drugs in cancer cell lines based on their responses to cancer drugs. We have developed a new learning-to-rank method, denoted as pLETORg , that predicts drug ranking structures in each cell line via using drug latent vectors and cell line latent vectors. The pLETORg method learns such latent vectors through explicitly enforcing that, in the drug ranking list of each cell line, the sensitive drugs are pushed above insensitive drugs, and meanwhile the ranking orders among sensitive drugs are correct. Genomics information on cell lines is leveraged in learning the latent vectors. Our experimental results on a benchmark cell line-drug response dataset demonstrate that the new pLETORg significantly outperforms the state-of-the-art method in prioritizing new sensitive drugs.

==> figures/grid_prank.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6336.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(22,1244){\rotatebox{-270}{\makebox(0,0){\strut{}\simt percentile}}}%
      \put(2903,277){\makebox(0,0){\strut{}\siml percentile}}%
      \csname LTb\endcsname%
      \put(660,838){\makebox(0,0)[r]{\strut{}\footnotesize{0-25}}}%
      \put(660,1102){\makebox(0,0)[r]{\strut{}\footnotesize{25-50}}}%
      \put(660,1365){\makebox(0,0)[r]{\strut{}\footnotesize{50-75}}}%
      \put(660,1629){\makebox(0,0)[r]{\strut{}\footnotesize{75-100}}}%
      \put(1320,552){\makebox(0,0){\strut{}\footnotesize{0-25}}}%
      \put(2376,552){\makebox(0,0){\strut{}\footnotesize{25-50}}}%
      \put(3431,552){\makebox(0,0){\strut{}\footnotesize{50-75}}}%
      \put(4487,552){\makebox(0,0){\strut{}\footnotesize{75-100}}}%
      \put(5399,717){\makebox(0,0)[l]{\strut{}\footnotesize{15}}}%
      \put(5399,1068){\makebox(0,0)[l]{\strut{}\footnotesize{25}}}%
      \put(5399,1420){\makebox(0,0)[l]{\strut{}\footnotesize{35}}}%
      \put(5399,1772){\makebox(0,0)[l]{\strut{}\footnotesize{45}}}%
      \put(1320,1640){\makebox(0,0){\strut{}\small{80.9/39.8}}}%
      \put(2376,1640){\makebox(0,0){\strut{}\small{59.6/33.6}}}%
      \put(3431,1640){\makebox(0,0){\strut{}\small{55.4/34.1}}}%
      \put(4487,1640){\makebox(0,0){\strut{}\small{47.9/32.2}}}%
      \put(1320,1376){\makebox(0,0){\strut{}\small{82.2/40.9}}}%
      \put(2376,1376){\makebox(0,0){\strut{}\small{62.4/35.7}}}%
      \put(3431,1376){\makebox(0,0){\strut{}\small{55.9/34.3}}}%
      \put(4487,1376){\makebox(0,0){\strut{}\small{48.4/31.3}}}%
      \put(1320,1113){\makebox(0,0){\strut{}\small{83.0/41.1}}}%
      \put(2376,1113){\makebox(0,0){\strut{}\small{63.7/36.1}}}%
      \put(3431,1113){\makebox(0,0){\strut{}\small{55.6/34.0}}}%
      \put(4487,1113){\makebox(0,0){\strut{}\small{48.2/30.7}}}%
      \put(1320,849){\makebox(0,0){\strut{}\small{82.8/39.7}}}%
      \put(2376,849){\makebox(0,0){\strut{}\small{61.7/34.1}}}%
      \put(3431,849){\makebox(0,0){\strut{}\small{51.8/31.1}}}%
      \put(4487,849){\makebox(0,0){\strut{}\small{45.9/28.8}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{grid_prank}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/grid_top5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6336.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(22,1244){\rotatebox{-270}{\makebox(0,0){\strut{}\simt percentile}}}%
      \put(2903,277){\makebox(0,0){\strut{}\siml percentile}}%
      \csname LTb\endcsname%
      \put(660,838){\makebox(0,0)[r]{\strut{}\footnotesize{0-25}}}%
      \put(660,1102){\makebox(0,0)[r]{\strut{}\footnotesize{25-50}}}%
      \put(660,1365){\makebox(0,0)[r]{\strut{}\footnotesize{50-75}}}%
      \put(660,1629){\makebox(0,0)[r]{\strut{}\footnotesize{75-100}}}%
      \put(1320,552){\makebox(0,0){\strut{}\footnotesize{0-25}}}%
      \put(2376,552){\makebox(0,0){\strut{}\footnotesize{25-50}}}%
      \put(3431,552){\makebox(0,0){\strut{}\footnotesize{50-75}}}%
      \put(4487,552){\makebox(0,0){\strut{}\footnotesize{75-100}}}%
      \put(5399,717){\makebox(0,0)[l]{\strut{}\footnotesize{0}}}%
      \put(5399,1068){\makebox(0,0)[l]{\strut{}\footnotesize{10}}}%
      \put(5399,1420){\makebox(0,0)[l]{\strut{}\footnotesize{20}}}%
      \put(5399,1772){\makebox(0,0)[l]{\strut{}\footnotesize{30}}}%
      \put(1320,1640){\makebox(0,0){\strut{}\small{27.7/0.8}}}%
      \put(2376,1640){\makebox(0,0){\strut{}\small{4.4/0.9}}}%
      \put(3431,1640){\makebox(0,0){\strut{}\small{1.6/0.6}}}%
      \put(4487,1640){\makebox(0,0){\strut{}\small{0.6/0.3}}}%
      \put(1320,1376){\makebox(0,0){\strut{}\small{27.5/0.9}}}%
      \put(2376,1376){\makebox(0,0){\strut{}\small{4.5/0.8}}}%
      \put(3431,1376){\makebox(0,0){\strut{}\small{1.2/0.3}}}%
      \put(4487,1376){\makebox(0,0){\strut{}\small{0.4/0.1}}}%
      \put(1320,1113){\makebox(0,0){\strut{}\small{29.9/0.8}}}%
      \put(2376,1113){\makebox(0,0){\strut{}\small{4.7/0.8}}}%
      \put(3431,1113){\makebox(0,0){\strut{}\small{1.0/0.2}}}%
      \put(4487,1113){\makebox(0,0){\strut{}\small{0.3/0.1}}}%
      \put(1320,849){\makebox(0,0){\strut{}\small{30.2/0.8}}}%
      \put(2376,849){\makebox(0,0){\strut{}\small{5.2/1.0}}}%
      \put(3431,849){\makebox(0,0){\strut{}\small{1.2/0.3}}}%
      \put(4487,849){\makebox(0,0){\strut{}\small{0.4/0.1}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{grid_top5}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/random_5_fold.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1588){\rotatebox{-270}{\makebox(0,0){\strut{}cell lines}}}%
      \put(2695,694){\makebox(0,0){\strut{}drugs}}%
      \csname LTb\endcsname%
      \put(616,1186){\makebox(0,0)[r]{\strut{}$\cellline_1$}}%
      \put(616,1381){\makebox(0,0)[r]{\strut{}$\cellline_2$}}%
      \put(616,1575){\makebox(0,0)[r]{\strut{}$\cellline_3$}}%
      \put(616,1770){\makebox(0,0)[r]{\strut{}$\cellline_4$}}%
      \put(616,1965){\makebox(0,0)[r]{\strut{}$\cellline_5$}}%
      \put(973,991){\makebox(0,0){\strut{}$\drug_1$}}%
      \put(1362,991){\makebox(0,0){\strut{}$\drug_2$}}%
      \put(1752,991){\makebox(0,0){\strut{}$\drug_3$}}%
      \put(2141,991){\makebox(0,0){\strut{}$\drug_4$}}%
      \put(2531,991){\makebox(0,0){\strut{}$\drug_5$}}%
      \put(2920,991){\makebox(0,0){\strut{}$\drug_6$}}%
      \put(3310,991){\makebox(0,0){\strut{}$\drug_7$}}%
      \put(3699,991){\makebox(0,0){\strut{}$\drug_8$}}%
      \put(4089,991){\makebox(0,0){\strut{}$\drug_9$}}%
      \put(4478,991){\makebox(0,0){\strut{}$\drug_{10}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{random_5_fold}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/random_5_fold_legend.tex <==


\definecolor{train}{HTML}{A1A1FF}
\definecolor{test}{HTML}{E2E3FF}

\begin{tikzpicture}[fill=white]

    \draw
    (0.0, 0.0) node {};


    \draw
    [fill=train] (0.6, 0.0) rectangle (1.1, 0.3) 
    (2.6, 0.15) node [text=black] {training drug};

    \draw
    [fill=test] (4.3, 0.0) rectangle (4.8, 0.3)
    (6.3, 0.15) node [text=black] {testing drug};


\end{tikzpicture}


==> figures/random_loo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1588){\rotatebox{-270}{\makebox(0,0){\strut{}cell lines}}}%
      \put(2695,694){\makebox(0,0){\strut{}drugs}}%
      \csname LTb\endcsname%
      \put(616,1186){\makebox(0,0)[r]{\strut{}$\cellline_1$}}%
      \put(616,1381){\makebox(0,0)[r]{\strut{}$\cellline_2$}}%
      \put(616,1575){\makebox(0,0)[r]{\strut{}$\cellline_3$}}%
      \put(616,1770){\makebox(0,0)[r]{\strut{}$\cellline_4$}}%
      \put(616,1965){\makebox(0,0)[r]{\strut{}$\cellline_5$}}%
      \put(973,991){\makebox(0,0){\strut{}$\drug_1$}}%
      \put(1362,991){\makebox(0,0){\strut{}$\drug_2$}}%
      \put(1752,991){\makebox(0,0){\strut{}$\drug_3$}}%
      \put(2141,991){\makebox(0,0){\strut{}$\drug_4$}}%
      \put(2531,991){\makebox(0,0){\strut{}$\drug_5$}}%
      \put(2920,991){\makebox(0,0){\strut{}$\drug_6$}}%
      \put(3310,991){\makebox(0,0){\strut{}$\drug_7$}}%
      \put(3699,991){\makebox(0,0){\strut{}$\drug_8$}}%
      \put(4089,991){\makebox(0,0){\strut{}$\drug_9$}}%
      \put(4478,991){\makebox(0,0){\strut{}$\drug_{10}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{random_loo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/random_loo_legend.tex <==


\definecolor{train}{HTML}{A1A1FF}
\definecolor{test}{HTML}{E2E3FF}

\begin{tikzpicture}[fill=white]

    \draw
    (0.0, 0.0) node {};


    \draw
    [fill=train] (0.6, 0.0) rectangle (1.1, 0.3) 
    (2.6, 0.15) node [text=black] {training cell lines};

    \draw
    [fill=test] (4.3, 0.0) rectangle (4.8, 0.3)
    (6.3, 0.15) node [text=black] {testing cell lines};


\end{tikzpicture}


==> figures/scheme.tex <==
\def\pgfcurrentseed{%
\pgfmathparse{\pgfmath@rnd@z}\pgfmathresult%
}

\begin{tikzpicture}

  \definecolor{cellline}{RGB}{0, 153, 204}
  \definecolor{response}{RGB}{255,51,76}
  \definecolor{geneexp}{RGB}{0, 0, 255}
  \definecolor{geneweight}{RGB}{0, 0, 0}
  \definecolor{drug}{RGB}{0, 204, 102}

  \def\csize{0.25} % cell size
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  % text box
  % on the left
  %%%%%%%%%%%%%%%%%%%%%%%%%%%

%  \draw(\x, \y) node [align=left, text=black, text width=\linewidth] (opt) {
%    \MTCRP optimization:\\
%    $\min_{U, V} \mathcal{L}_f =(1 - \alpha) P^{\uparrow}_f + \alpha O^{\plus}_f + \frac{\beta}{2} R_{uv} + \frac{\gamma}{2} R_{\text{csim}}$ \\
%  };
%
%  \node [align=left, text=black, text width=\linewidth, below = 5pt of opt] (note1) {
%    \small{*Color density in ``drug sensitivity'' matrix indicate drug sensitivity rankings: denser
%      colors indicate higher drug sensitivity ranking.}
%  }; 
%    
%  
%  \node [align=left, text=black, text width=\linewidth, below = 5pt of note1] {
%    \small{$e^{\mbox{\tiny{$\uparrow$}}} $ indicates ...}
%  }; 




  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  % gene expression
  % left matrix 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  \def\nGenexpD{7}
  \def\nCell{6}
  \def\xGenexpStart{0}
  \def\yGenexpStart{0}
  \def\xGenexpEnd{\xGenexpStart+\nGenexpD*\csize}
  \def\yGenexpEnd{\yGenexpStart+\nCell*\csize}

  %\node[rotate=90] at (+2.25, +0.75) {\small{cell lines}};
  \node[rotate=90] at (\xGenexpStart-\csize, \yGenexpStart+0.5*\nCell*\csize)    {\footnotesize{cell lines}};
  \node[rotate=0 ] at (\xGenexpStart+0.5*\nGenexpD*\csize, \yGenexpEnd + \csize) {\footnotesize{genes}};
  \node[rotate=0 ] at (\xGenexpStart+0.5*\nGenexpD*\csize, \yGenexpStart-2*\csize) {\small{gene expressions}};


  \draw[step=\csize,color=black] (\xGenexpStart, \yGenexpStart) grid (\xGenexpEnd, \yGenexpEnd);


  % add color
%  \foreach \i in {1,...,\nGenexpD}
%      \foreach \j in {1,...,\nCell}
%          {\pgfmathsetmacro\k{random(5, 50)}
%            %             \node[fill=geneexp!\k, draw=geneexp!\k] at (0.125 + 1.75+ \csize*\i, -0.125 + \csize*\j) {};
%             \node[fill=geneexp!\k, draw=geneexp!\k] at (\xGenexpStart+\csize*\i-0.5*\csize, \yGenexpStart+\csize*\j-0.5*\csize) {};
%          }

  \node[fill=geneexp!23, draw=geneexp!23] at (\xGenexpStart+\csize* 1-0.5*\csize, \yGenexpStart+\csize* 1-0.5*\csize) {};
  \node[fill=geneexp! 8, draw=geneexp! 8] at (\xGenexpStart+\csize* 2-0.5*\csize, \yGenexpStart+\csize* 1-0.5*\csize) {};
  \node[fill=geneexp!53, draw=geneexp!53] at (\xGenexpStart+\csize* 3-0.5*\csize, \yGenexpStart+\csize* 1-0.5*\csize) {};
  \node[fill=geneexp!51, draw=geneexp!51] at (\xGenexpStart+\csize* 4-0.5*\csize, \yGenexpStart+\csize* 1-0.5*\csize) {};
  \node[fill=geneexp!26, draw=geneexp!26] at (\xGenexpStart+\csize* 5-0.5*\csize, \yGenexpStart+\csize* 1-0.5*\csize) {};
  \node[fill=geneexp!30, draw=geneexp!30] at (\xGenexpStart+\csize* 6-0.5*\csize, \yGenexpStart+\csize* 1-0.5*\csize) {};
  \node[fill=geneexp!26, draw=geneexp!26] at (\xGenexpStart+\csize* 7-0.5*\csize, \yGenexpStart+\csize* 1-0.5*\csize) {};
  \node[fill=geneexp!24, draw=geneexp!24] at (\xGenexpStart+\csize* 1-0.5*\csize, \yGenexpStart+\csize* 2-0.5*\csize) {};
  \node[fill=geneexp! 7, draw=geneexp! 7] at (\xGenexpStart+\csize* 2-0.5*\csize, \yGenexpStart+\csize* 2-0.5*\csize) {};
  \node[fill=geneexp!54, draw=geneexp!54] at (\xGenexpStart+\csize* 3-0.5*\csize, \yGenexpStart+\csize* 2-0.5*\csize) {};
  \node[fill=geneexp!52, draw=geneexp!52] at (\xGenexpStart+\csize* 4-0.5*\csize, \yGenexpStart+\csize* 2-0.5*\csize) {};
  \node[fill=geneexp!24, draw=geneexp!24] at (\xGenexpStart+\csize* 5-0.5*\csize, \yGenexpStart+\csize* 2-0.5*\csize) {};
  \node[fill=geneexp!35, draw=geneexp!35] at (\xGenexpStart+\csize* 6-0.5*\csize, \yGenexpStart+\csize* 2-0.5*\csize) {};
  \node[fill=geneexp!27, draw=geneexp!27] at (\xGenexpStart+\csize* 7-0.5*\csize, \yGenexpStart+\csize* 2-0.5*\csize) {};
  \node[fill=geneexp!25, draw=geneexp!25] at (\xGenexpStart+\csize* 1-0.5*\csize, \yGenexpStart+\csize* 3-0.5*\csize) {};
  \node[fill=geneexp! 9, draw=geneexp! 9] at (\xGenexpStart+\csize* 2-0.5*\csize, \yGenexpStart+\csize* 3-0.5*\csize) {};
  \node[fill=geneexp!59, draw=geneexp!59] at (\xGenexpStart+\csize* 3-0.5*\csize, \yGenexpStart+\csize* 3-0.5*\csize) {};
  \node[fill=geneexp!49, draw=geneexp!49] at (\xGenexpStart+\csize* 4-0.5*\csize, \yGenexpStart+\csize* 3-0.5*\csize) {};
  \node[fill=geneexp!26, draw=geneexp!26] at (\xGenexpStart+\csize* 5-0.5*\csize, \yGenexpStart+\csize* 3-0.5*\csize) {};
  \node[fill=geneexp!28, draw=geneexp!28] at (\xGenexpStart+\csize* 6-0.5*\csize, \yGenexpStart+\csize* 3-0.5*\csize) {};
  \node[fill=geneexp!27, draw=geneexp!27] at (\xGenexpStart+\csize* 7-0.5*\csize, \yGenexpStart+\csize* 3-0.5*\csize) {};
  \node[fill=geneexp!23, draw=geneexp!23] at (\xGenexpStart+\csize* 1-0.5*\csize, \yGenexpStart+\csize* 4-0.5*\csize) {};
  \node[fill=geneexp! 9, draw=geneexp! 9] at (\xGenexpStart+\csize* 2-0.5*\csize, \yGenexpStart+\csize* 4-0.5*\csize) {};
  \node[fill=geneexp!52, draw=geneexp!52] at (\xGenexpStart+\csize* 3-0.5*\csize, \yGenexpStart+\csize* 4-0.5*\csize) {};
  \node[fill=geneexp!51, draw=geneexp!51] at (\xGenexpStart+\csize* 4-0.5*\csize, \yGenexpStart+\csize* 4-0.5*\csize) {};
  \node[fill=geneexp!27, draw=geneexp!27] at (\xGenexpStart+\csize* 5-0.5*\csize, \yGenexpStart+\csize* 4-0.5*\csize) {};
  \node[fill=geneexp!34, draw=geneexp!34] at (\xGenexpStart+\csize* 6-0.5*\csize, \yGenexpStart+\csize* 4-0.5*\csize) {};
  \node[fill=geneexp!30, draw=geneexp!30] at (\xGenexpStart+\csize* 7-0.5*\csize, \yGenexpStart+\csize* 4-0.5*\csize) {};
  \node[fill=geneexp!25, draw=geneexp!25] at (\xGenexpStart+\csize* 1-0.5*\csize, \yGenexpStart+\csize* 5-0.5*\csize) {};
  \node[fill=geneexp!10, draw=geneexp!10] at (\xGenexpStart+\csize* 2-0.5*\csize, \yGenexpStart+\csize* 5-0.5*\csize) {};
  \node[fill=geneexp!60, draw=geneexp!60] at (\xGenexpStart+\csize* 3-0.5*\csize, \yGenexpStart+\csize* 5-0.5*\csize) {};
  \node[fill=geneexp!55, draw=geneexp!55] at (\xGenexpStart+\csize* 4-0.5*\csize, \yGenexpStart+\csize* 5-0.5*\csize) {};
  \node[fill=geneexp!27, draw=geneexp!27] at (\xGenexpStart+\csize* 5-0.5*\csize, \yGenexpStart+\csize* 5-0.5*\csize) {};
  \node[fill=geneexp!35, draw=geneexp!35] at (\xGenexpStart+\csize* 6-0.5*\csize, \yGenexpStart+\csize* 5-0.5*\csize) {};
  \node[fill=geneexp!26, draw=geneexp!26] at (\xGenexpStart+\csize* 7-0.5*\csize, \yGenexpStart+\csize* 5-0.5*\csize) {};
  \node[fill=geneexp!26, draw=geneexp!26] at (\xGenexpStart+\csize* 1-0.5*\csize, \yGenexpStart+\csize* 6-0.5*\csize) {};
  \node[fill=geneexp!10, draw=geneexp!10] at (\xGenexpStart+\csize* 2-0.5*\csize, \yGenexpStart+\csize* 6-0.5*\csize) {};
  \node[fill=geneexp!58, draw=geneexp!58] at (\xGenexpStart+\csize* 3-0.5*\csize, \yGenexpStart+\csize* 6-0.5*\csize) {};
  \node[fill=geneexp!52, draw=geneexp!52] at (\xGenexpStart+\csize* 4-0.5*\csize, \yGenexpStart+\csize* 6-0.5*\csize) {};
  \node[fill=geneexp!25, draw=geneexp!25] at (\xGenexpStart+\csize* 5-0.5*\csize, \yGenexpStart+\csize* 6-0.5*\csize) {};
  \node[fill=geneexp!34, draw=geneexp!34] at (\xGenexpStart+\csize* 6-0.5*\csize, \yGenexpStart+\csize* 6-0.5*\csize) {};
  \node[fill=geneexp!30, draw=geneexp!30] at (\xGenexpStart+\csize* 7-0.5*\csize, \yGenexpStart+\csize* 6-0.5*\csize) {};


  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  % left side arrows
  %%%%%%%%%%%%%%%%%%%%%%%%%%%

  \def\xWArrow{\xGenexpStart+\nGenexpD*\csize}
  \def\yWArrow{\yGenexpStart+0.5*\nCell*\csize}
  \node [] (lower-start) at (\xWArrow     , \yWArrow    ) {};
  \node [] (lower-end  ) at (\xWArrow+3*\csize , \yWArrow    ) {};
  \node [] (Wpq        ) at (\xWArrow+1.5*\csize, \yWArrow+\csize) {\footnotesize{$w_{pq}$}};

  \draw [->] (lower-start) -- (lower-end  );



  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  % cell line latent
  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  \def\nLatentD{5}
  \def\nCell{6}
  \def\xCLStart{\xWArrow+5*\csize}
  \def\yCLStart{0}
  \def\xCLEnd{\xCLStart+\nLatentD*\csize}
  \def\yCLEnd{\yCLStart+\nCell*\csize}



  \draw[step=\csize,color=black] (\xCLStart-0.001, \yCLStart) grid (\xCLEnd, \yCLEnd);


  \node[rotate=90] at (\xCLStart-\csize, \yCLEnd*0.5+\yCLStart*0.5)      {\footnotesize{cell lines}};
  \node[rotate=0 ] at (\xCLStart+0.5*\nLatentD*\csize, \yCLEnd+2*\csize) {\footnotesize{latent}};
  \node[rotate=0 ] at (\xCLStart+0.5*\nLatentD*\csize, \yCLEnd+1*\csize) {\footnotesize{dimensions}};


  \node[rotate= 0] at (\xCLStart+0.5*\nLatentD*\csize, \yCLStart-2*\csize) {\small{cell lines}};


  \foreach \i in {1,...,\nLatentD}
      \foreach \j in {1,...,\nCell}
          {\pgfmathsetmacro\k{random(5, 50)}
            %             \node[fill=geneexp!\k, draw=geneexp!\k] at (0.125 + 1.75+ \csize*\i, -0.125 + \csize*\j) {};
             \node[fill=cellline!\k, draw=cellline!\k] at (\xCLStart+\csize*\i-0.5*\csize, \yCLStart+\csize*\j-0.5*\csize) {};
          }

  \node[rotate=0 ] at (\xCLStart+0.5*\nLatentD*\csize, \yCLEnd*0.5+\yCLStart*0.5) {U};


  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  % drug sensitivity
  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  \def\nDrug{7}
  \def\nCell{6}
  \def\xSenStart{\xCLStart+\nLatentD*\csize+2*\csize}
  \def\ySenStart{0}
  \def\xSenEnd{\xSenStart+\nDrug*\csize}
  \def\ySenEnd{\ySenStart+\nCell*\csize}


  \draw[step=\csize,color=black] (\xSenStart-0.001, \ySenStart) grid (\xSenEnd, \ySenEnd);

  \node[rotate=0 ] (ds) at (\xSenStart+0.5*\nDrug*\csize, \ySenStart-2*\csize) {\small{*{drug sensitivity}}};



  \foreach \i in {1,...,\nDrug}
      \foreach \j in {1,...,\nCell}
          {\pgfmathsetmacro\k{random(5, 50)}
             \node[fill=response!\k, draw=response!\k] at (\xSenStart+\csize*\i-0.5*\csize, \ySenStart+\csize*\j-0.5*\csize) {};
          }




  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  % drugs
  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  \def\nDrug{7}
  \def\nLatentD{5}
  \def\xDrugStart{\xSenStart}
  \def\xDrugEnd{\xSenEnd}
  \def\yDrugStart{\ySenEnd+2*\csize}
  \def\yDrugEnd{\yDrugStart+\nLatentD*\csize}


  \draw[step=\csize,color=black] (\xDrugStart-0.001, \yDrugStart-0.001) grid (\xDrugEnd, \yDrugEnd);



  \node[rotate=90] at (\xDrugStart-2*\csize, {0.5*(\yDrugStart+\yDrugEnd)}) {\footnotesize{latent}};
  \node[rotate=90] at (\xDrugStart-1*\csize, {0.5*(\yDrugStart+\yDrugEnd)}) {\footnotesize{dimensions}};
  \node[rotate=0 ] at ( {0.5*(\xDrugStart+\xDrugEnd)}, \yDrugEnd+1*\csize)  {\footnotesize{drugs}};

  \node[rotate=0 ] at (\xSenStart+0.5*\nDrug*\csize, \yDrugEnd+2.5*\csize)  {\small{drugs}};

  \foreach \i in {1,...,\nDrug}
      \foreach \j in {1,...,\nLatentD}
          {\pgfmathsetmacro\k{random(5, 50)}
             \node[fill=drug!\k, draw=drug!\k] at (\xDrugStart+\csize*\i-0.5*\csize, \yDrugStart+\csize*\j-0.5*\csize) {};
          }


  \node[rotate=0 ] at (\xSenStart+0.5*\nDrug*\csize, \yDrugStart+0.5*\nLatentD*\csize) {V};



  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  % right side arrows
  %%%%%%%%%%%%%%%%%%%%%%%%%%%

  \node []   (mid-start) at (\xCLEnd, \yCLStart+4.5*\csize) {};
  \node []   (mid-end  ) at (\xDrugStart+2.5*\csize, \yCLStart+4.5*\csize) {};
  \draw [->] (mid-start) -- (mid-end  );

  \node []   (up-start) at (\xDrugStart+2.5*\csize, \yDrugStart) {};
  \node []   (up-end  ) at (\xDrugStart+2.5*\csize, \yCLStart+4.5*\csize) {};
  \draw [->] (up-start) -- (up-end  );


  \node[fill=response!50, draw=response!50] at (\xSenStart+2.5*\csize, \yCLStart+4.5*\csize) {};
  \node [scale=0.8] at (\xDrugStart+2.8*\csize, \yCLStart+4.5*\csize) { \textcolor{red}{$\mathbf{s^{\mbox{\tiny{$\uparrow$}}}} $  } };


  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  % text box
  % on the left
  %%%%%%%%%%%%%%%%%%%%%%%%%%%
  \def\xEq{{0.5*(\xGenexpStart+\xCLEnd}};
  \def\yEq{\yDrugEnd+0.5*\csize}

  \def\xTxt{{0.5*(\xGenexpStart+\xSenEnd)}}
  \def\yTxt{\yCLStart - 6*\csize}
  

  \draw(\xEq, \yEq)   node [scale=0.91, align=left, text=black, text width=0.6\linewidth] (opt)   {
  
  \quad   \MTCRP optimization:\\
  \quad\\  
    \begin{tabular}{
          @{\hspace{0pt}}c@{\hspace{1pt}}
          @{\hspace{0pt}}l@{\hspace{0pt}}
    }
    $\displaystyle{\min_{U, V}} \mathcal{L}_f=$ & $(1 - \alpha) P^{\uparrow}_f + \alpha O^{\plus}_f$		 	\\
                                & $+\frac{\beta}{2} R_{uv} + \frac{\gamma}{2} R_{\text{csim}}$		\\
    \end{tabular}
%    \MTCRP optimization:\\
%    $\min_{U, V} \mathcal{L}_f =(1 - \alpha) P^{\uparrow}_f + \alpha O^{\plus}_f + \frac{\beta}{2} R_{uv} + \frac{\gamma}{2} R_{\text{csim}}$ \\
  };


  \draw(\xTxt, \yTxt) node [align=left, text=black, text width=0.8\linewidth] (note1) {
    \baselineskip=0pt
    \scriptsize{*Color densities in ``drug sensitivity'' matrix 
                indicate drug sensitivity rankings: denser colors 
                indicate higher drug sensitivity rankings.}
    \par
    \baselineskip=0pt
    \scriptsize{\textcolor{red}{$\mathbf{s^{\mbox{\tiny{$\uparrow$}}}} $} indicates a 
                sensitive drug will be pushed up in \MTCRP 
                optimization.}
    \par
  }; 
    
  

%  \node [align=left, text=black, text width=0.8\linewidth, below = 2pt of note1] {
%    \scriptsize{$e^{\mbox{\tiny{$\uparrow$}}} $ indicates sensitive drug will be pushed up in \MTCRP optimization.}
%  }; 



\end{tikzpicture}











==> plot/d_10_2prc_alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(1440.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-27,440){\makebox(0,0)[r]{\strut{}\small{0.59}}}%
      \put(-27,808){\makebox(0,0)[r]{\strut{}\small{0.62}}}%
      \put(-27,1422){\makebox(0,0)[r]{\strut{}\small{0.73}}}%
      \put(-27,1791){\makebox(0,0)[r]{\strut{}\small{0.76}}}%
      \put(-27,2159){\makebox(0,0)[r]{\strut{}\small{0.79}}}%
      \put(34,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{0.00}}}}%
      \put(377,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{0.05}}}}%
      \put(720,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{0.10}}}}%
      \put(1062,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{0.50}}}}%
      \put(1405,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{1.00}}}}%
      \put(1466,440){\makebox(0,0)[l]{\strut{}\small{0.62}}}%
      \put(1466,727){\makebox(0,0)[l]{\strut{}\small{0.65}}}%
      \put(1466,1013){\makebox(0,0)[l]{\strut{}\small{0.68}}}%
      \put(1466,1299){\makebox(0,0)[l]{\strut{}\small{0.71}}}%
      \put(1466,1586){\makebox(0,0)[l]{\strut{}\small{0.74}}}%
      \put(1466,1873){\makebox(0,0)[l]{\strut{}\small{0.77}}}%
      \put(1466,2159){\makebox(0,0)[l]{\strut{}\small{0.80}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-440,1299){\rotatebox{-270}{\makebox(0,0){\strut{}\small{AP@$5$}/\small{AP@$10$}}}}%
      \put(1878,1299){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\rCI$}/\small{$\CI$}}}}%
      \put(719,0){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{d_10_2prc_alpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/d_10_2prc_alpha_ap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-99,440){\makebox(0,0)[r]{\strut{}\small{0.58}}}%
      \put(-99,1128){\makebox(0,0)[r]{\strut{}\small{0.75}}}%
      \put(-99,1471){\makebox(0,0)[r]{\strut{}\small{0.76}}}%
      \put(-99,1815){\makebox(0,0)[r]{\strut{}\small{0.77}}}%
      \put(-99,2159){\makebox(0,0)[r]{\strut{}\small{0.78}}}%
      \put(96,275){\makebox(0,0){\strut{}\small{0.00}}}%
      \put(1055,275){\makebox(0,0){\strut{}\small{0.05}}}%
      \put(2015,275){\makebox(0,0){\strut{}\small{0.10}}}%
      \put(2974,275){\makebox(0,0){\strut{}\small{0.50}}}%
      \put(3933,275){\makebox(0,0){\strut{}\small{1.00}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-869,1299){\rotatebox{-270}{\makebox(0,0){\strut{}metric values}}}%
      \put(2014,0){\makebox(0,0){\strut{}$\alpha$}}%
      \csname LTb\endcsname%
      \put(792,833){\makebox(0,0)[r]{\strut{}\scriptsize{AP@$5$}}}%
      \csname LTb\endcsname%
      \put(792,613){\makebox(0,0)[r]{\strut{}\scriptsize{AP@$10$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{d_10_2prc_alpha_ap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/d_10_2prc_alpha_ci.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-99,440){\makebox(0,0)[r]{\strut{}\small{0.69}}}%
      \put(-99,753){\makebox(0,0)[r]{\strut{}\small{0.71}}}%
      \put(-99,1065){\makebox(0,0)[r]{\strut{}\small{0.73}}}%
      \put(-99,1378){\makebox(0,0)[r]{\strut{}\small{0.75}}}%
      \put(-99,1690){\makebox(0,0)[r]{\strut{}\small{0.77}}}%
      \put(-99,2003){\makebox(0,0)[r]{\strut{}\small{0.79}}}%
      \put(96,275){\makebox(0,0){\strut{}\small{0.00}}}%
      \put(1055,275){\makebox(0,0){\strut{}\small{0.05}}}%
      \put(2015,275){\makebox(0,0){\strut{}\small{0.10}}}%
      \put(2974,275){\makebox(0,0){\strut{}\small{0.50}}}%
      \put(3933,275){\makebox(0,0){\strut{}\small{1.00}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-869,1299){\rotatebox{-270}{\makebox(0,0){\strut{}metric values}}}%
      \put(2014,0){\makebox(0,0){\strut{}$\alpha$}}%
      \csname LTb\endcsname%
      \put(264,833){\makebox(0,0)[r]{\strut{}\scriptsize{$\rCI$}}}%
      \csname LTb\endcsname%
      \put(264,613){\makebox(0,0)[r]{\strut{}\scriptsize{$\CI$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{d_10_2prc_alpha_ci}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/d_10_5prc_alpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(1440.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-27,440){\makebox(0,0)[r]{\strut{}\small{0.67}}}%
      \put(-27,784){\makebox(0,0)[r]{\strut{}\small{0.71}}}%
      \put(-27,1128){\makebox(0,0)[r]{\strut{}\small{0.75}}}%
      \put(-27,1471){\makebox(0,0)[r]{\strut{}\small{0.79}}}%
      \put(-27,1815){\makebox(0,0)[r]{\strut{}\small{0.83}}}%
      \put(-27,2159){\makebox(0,0)[r]{\strut{}\small{0.87}}}%
      \put(34,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{0.0}}}}%
      \put(377,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{0.05}}}}%
      \put(720,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{0.10}}}}%
      \put(1062,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{0.50}}}}%
      \put(1405,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{1.00}}}}%
      \put(1466,440){\makebox(0,0)[l]{\strut{}\small{0.65}}}%
      \put(1466,727){\makebox(0,0)[l]{\strut{}\small{0.68}}}%
      \put(1466,1013){\makebox(0,0)[l]{\strut{}\small{0.71}}}%
      \put(1466,1395){\makebox(0,0)[l]{\strut{}\small{0.77}}}%
      \put(1466,1777){\makebox(0,0)[l]{\strut{}\small{0.79}}}%
      \put(1466,2159){\makebox(0,0)[l]{\strut{}\small{0.81}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-440,1299){\rotatebox{-270}{\makebox(0,0){\strut{}\small{AP@$5$}/\small{AP@$10$}}}}%
      \put(1878,1299){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\rCI$}/\small{$\CI$}}}}%
      \put(719,0){\makebox(0,0){\strut{}$\alpha$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{d_10_5prc_alpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/d_10_5prc_alpha_ap.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-99,440){\makebox(0,0)[r]{\strut{}\small{0.70}}}%
      \put(-99,784){\makebox(0,0)[r]{\strut{}\small{0.71}}}%
      \put(-99,1471){\makebox(0,0)[r]{\strut{}\small{0.85}}}%
      \put(-99,1815){\makebox(0,0)[r]{\strut{}\small{0.86}}}%
      \put(-99,2159){\makebox(0,0)[r]{\strut{}\small{0.87}}}%
      \put(96,275){\makebox(0,0){\strut{}\small{0.0}}}%
      \put(1055,275){\makebox(0,0){\strut{}\small{0.05}}}%
      \put(2015,275){\makebox(0,0){\strut{}\small{0.10}}}%
      \put(2974,275){\makebox(0,0){\strut{}\small{0.50}}}%
      \put(3933,275){\makebox(0,0){\strut{}\small{1.00}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-869,1299){\rotatebox{-270}{\makebox(0,0){\strut{}metric values}}}%
      \put(2014,0){\makebox(0,0){\strut{}$\alpha$}}%
      \csname LTb\endcsname%
      \put(792,833){\makebox(0,0)[r]{\strut{}\scriptsize{AP@$5$}}}%
      \csname LTb\endcsname%
      \put(792,613){\makebox(0,0)[r]{\strut{}\scriptsize{AP@$10$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{d_10_5prc_alpha_ap}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/d_10_5prc_alpha_ci.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4030.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-99,440){\makebox(0,0)[r]{\strut{}\small{0.67}}}%
      \put(-99,631){\makebox(0,0)[r]{\strut{}\small{0.68}}}%
      \put(-99,822){\makebox(0,0)[r]{\strut{}\small{0.69}}}%
      \put(-99,1204){\makebox(0,0)[r]{\strut{}\small{0.71}}}%
      \put(-99,1586){\makebox(0,0)[r]{\strut{}\small{0.78}}}%
      \put(-99,1777){\makebox(0,0)[r]{\strut{}\small{0.79}}}%
      \put(-99,1968){\makebox(0,0)[r]{\strut{}\small{0.80}}}%
      \put(-99,2159){\makebox(0,0)[r]{\strut{}\small{0.81}}}%
      \put(96,275){\makebox(0,0){\strut{}\small{0.0}}}%
      \put(1055,275){\makebox(0,0){\strut{}\small{0.05}}}%
      \put(2015,275){\makebox(0,0){\strut{}\small{0.10}}}%
      \put(2974,275){\makebox(0,0){\strut{}\small{0.50}}}%
      \put(3933,275){\makebox(0,0){\strut{}\small{1.00}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-869,1299){\rotatebox{-270}{\makebox(0,0){\strut{}metric values}}}%
      \put(2014,0){\makebox(0,0){\strut{}$\alpha$}}%
      \csname LTb\endcsname%
      \put(264,1409){\makebox(0,0)[r]{\strut{}\scriptsize{$\rCI$}}}%
      \csname LTb\endcsname%
      \put(264,1189){\makebox(0,0)[r]{\strut{}\scriptsize{$\CI$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{d_10_5prc_alpha_ci}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/eval_d_2prc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(1440.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-27,440){\makebox(0,0)[r]{\strut{}\small{0.71}}}%
      \put(-27,870){\makebox(0,0)[r]{\strut{}\small{0.73}}}%
      \put(-27,1300){\makebox(0,0)[r]{\strut{}\small{0.75}}}%
      \put(-27,1729){\makebox(0,0)[r]{\strut{}\small{0.77}}}%
      \put(-27,2159){\makebox(0,0)[r]{\strut{}\small{0.79}}}%
      \put(34,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{5}}}}%
      \put(377,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{10}}}}%
      \put(720,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{15}}}}%
      \put(1062,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{30}}}}%
      \put(1405,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{50}}}}%
      \put(1466,440){\makebox(0,0)[l]{\strut{}\small{0.62}}}%
      \put(1466,1013){\makebox(0,0)[l]{\strut{}\small{0.68}}}%
      \put(1466,1586){\makebox(0,0)[l]{\strut{}\small{0.74}}}%
      \put(1466,2159){\makebox(0,0)[l]{\strut{}\small{0.80}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-440,1299){\rotatebox{-270}{\makebox(0,0){\strut{}\small{AP@$5$}/\small{AP@$10$}}}}%
      \put(1878,1299){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\rCI$}/\small{$\CI$}}}}%
      \put(719,44){\makebox(0,0){\strut{}$l$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eval_d_2prc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/eval_d_5prc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(1440.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-27,440){\makebox(0,0)[r]{\strut{}\small{0.68}}}%
      \put(-27,726){\makebox(0,0)[r]{\strut{}\small{0.71}}}%
      \put(-27,1013){\makebox(0,0)[r]{\strut{}\small{0.74}}}%
      \put(-27,1300){\makebox(0,0)[r]{\strut{}\small{0.77}}}%
      \put(-27,1586){\makebox(0,0)[r]{\strut{}\small{0.80}}}%
      \put(-27,1872){\makebox(0,0)[r]{\strut{}\small{0.83}}}%
      \put(-27,2159){\makebox(0,0)[r]{\strut{}\small{0.86}}}%
      \put(34,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{5}}}}%
      \put(377,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{10}}}}%
      \put(720,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{15}}}}%
      \put(1062,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{30}}}}%
      \put(1405,418){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{50}}}}%
      \put(1466,440){\makebox(0,0)[l]{\strut{}\small{0.50}}}%
      \put(1466,870){\makebox(0,0)[l]{\strut{}\small{0.58}}}%
      \put(1466,1300){\makebox(0,0)[l]{\strut{}\small{0.66}}}%
      \put(1466,1729){\makebox(0,0)[l]{\strut{}\small{0.74}}}%
      \put(1466,2105){\makebox(0,0)[l]{\strut{}\small{0.81}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-440,1299){\rotatebox{-270}{\makebox(0,0){\strut{}\small{AP@$5$}/\small{AP@$10$}}}}%
      \put(1878,1299){\rotatebox{-270}{\makebox(0,0){\strut{}\small{$\rCI$}/\small{$\CI$}}}}%
      \put(719,44){\makebox(0,0){\strut{}$l$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eval_d_5prc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/plot_2prc_legend.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6840.00,1152.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(917,924){\makebox(0,0)[r]{\strut{}\small{AP@$5$}}}%
      \csname LTb\endcsname%
      \put(2564,924){\makebox(0,0)[r]{\strut{}\small{AP@$10$}}}%
      \csname LTb\endcsname%
      \put(4211,924){\makebox(0,0)[r]{\strut{}\small{\rCI}}}%
      \csname LTb\endcsname%
      \put(5858,924){\makebox(0,0)[r]{\strut{}\small{\CI}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_2prc_legend}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/plot_CL_LS123.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,2160.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,638){\makebox(0,0)[r]{\strut{}\small{0.0}}}%
      \put(858,1057){\makebox(0,0)[r]{\strut{}\small{6.0}}}%
      \put(858,1476){\makebox(0,0)[r]{\strut{}\small{12.0}}}%
      \put(858,1895){\makebox(0,0)[r]{\strut{}\small{18.0}}}%
      \put(990,418){\makebox(0,0){\strut{}\small{0}}}%
      \put(1788,418){\makebox(0,0){\strut{}\small{100}}}%
      \put(2585,418){\makebox(0,0){\strut{}\small{200}}}%
      \put(3383,418){\makebox(0,0){\strut{}\small{300}}}%
      \put(4180,418){\makebox(0,0){\strut{}\small{400}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(352,1266){\rotatebox{-270}{\makebox(0,0){\strut{}cell line response}}}%
      \put(2816,154){\makebox(0,0){\strut{}drug index}}%
      \csname LTb\endcsname%
      \put(3656,1031){\makebox(0,0)[r]{\strut{}sensitive drugs\hspace{-10pt}}}%
      \csname LTb\endcsname%
      \put(3656,811){\makebox(0,0)[r]{\strut{}insensitive drugs\hspace{-10pt}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_CL_LS123}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plot/plot_sim_corr_spearman.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8928.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-132,2640){\makebox(0,0)[r]{\strut{}\small{0.0}}}%
      \csname LTb\endcsname%
      \put(-132,3024){\makebox(0,0)[r]{\strut{}\small{0.2}}}%
      \csname LTb\endcsname%
      \put(-132,3408){\makebox(0,0)[r]{\strut{}\small{0.4}}}%
      \csname LTb\endcsname%
      \put(-132,3792){\makebox(0,0)[r]{\strut{}\small{0.6}}}%
      \csname LTb\endcsname%
      \put(-132,4175){\makebox(0,0)[r]{\strut{}\small{0.8}}}%
      \csname LTb\endcsname%
      \put(-132,4559){\makebox(0,0)[r]{\strut{}\small{1.0}}}%
      \put(121,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{neuroblastoma (15)}}}}%
      \put(362,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{stomach (32)}}}}%
      \put(603,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{lymphoma other (26)}}}}%
      \put(844,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{lung small cell (38)}}}}%
      \put(1086,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{ovary (35)}}}}%
      \put(1327,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{lymphoma burkitt (10)}}}}%
      \put(1568,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{lymphoma dlbcl (15)}}}}%
      \put(1810,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{pancreas (38)}}}}%
      \put(2051,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{breast (39)}}}}%
      \put(2292,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{multiple myeloma (26)}}}}%
      \put(2533,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{glioma (41)}}}}%
      \put(2775,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{colorectal (47)}}}}%
      \put(3016,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{n/a (29)}}}}%
      \put(3257,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{lung nsc (99)}}}}%
      \put(3498,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{kidney (19)}}}}%
      \put(3740,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{liver (22)}}}}%
      \put(3981,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{aml (29)}}}}%
      \put(4222,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{endometrium (25)}}}}%
      \put(4464,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{melanoma (51)}}}}%
      \put(4705,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{urinary tract (21)}}}}%
      \put(4946,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{soft tissue (15)}}}}%
      \put(5187,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{lymphoma hodgkin (8)}}}}%
      \put(5429,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{mesothelioma (8)}}}}%
      \put(5670,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{upper aerodigestive (28)}}}}%
      \put(5911,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{prostate (6)}}}}%
      \put(6152,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{leukemia other (5)}}}}%
      \put(6394,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{esophagus (23)}}}}%
      \put(6635,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{cml (12)}}}}%
      \put(6876,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{bile duct (7)}}}}%
      \put(7117,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{bcell all (8)}}}}%
      \put(7359,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{thyroid (10)}}}}%
      \put(7600,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{ewings sarcoma (8)}}}}%
      \put(7841,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{other (3)}}}}%
      \put(8083,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{tcell all (12)}}}}%
      \put(8324,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{osteosarcoma (6)}}}}%
      \put(8565,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{medulloblastoma (3)}}}}%
      \put(8806,2508){\rotatebox{45}{\makebox(0,0)[r]{\strut{}\small{chondrosarcoma (2)}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-572,3839){\rotatebox{-270}{\makebox(0,0){\strut{}\small{correlation}}}}%
      \put(4463,923){\makebox(0,0){\strut{}\small{cell lines}}}%
      \csname LTb\endcsname%
      \put(4574,4871){\makebox(0,0)[r]{\strut{}\small{gene expression vs drug sensitivity (\gd)}}}%
      \csname LTb\endcsname%
      \put(4574,4651){\makebox(0,0)[r]{\strut{}\small{gene expression vs latent vector\textcolor{white}{aaa} (\gl)}}}%
      \csname LTb\endcsname%
      \put(4574,4431){\makebox(0,0)[r]{\strut{}\small{latent vector vs drug sensitivity\textcolor{white}{.} (\ld)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_sim_corr_spearman}}%
    \gplfronttext
  \end{picture}%
\endgroup

